A rank inequality for the annular Khovanov homology of 2-periodic links

For a 2-periodic link $\tilde L$ in the thickened annulus and its quotient link $L$, we exhibit a spectral sequence with $E^1 \cong AKh(\tilde L) \otimes_{\mathbb{F}_2} \mathbb{F}_2[\theta, \theta^{-1}] \rightrightarrows E^\infty \cong AKh(L) \otimes_{\mathbb{F}_2} \mathbb{F}_2[\theta, \theta^{-1}].$ This spectral sequence splits along quantum and $sl_2$ weight space gradings, proving a rank inequality $rank\ AKh^{j,k}(L) \leq rank\ AKh^{2j-k,k} (\tilde L)$ for every pair of quantum and $sl_2$ weight space gradings $(j,k)$. We also present a few decategorified consequences and discuss partial results toward a similar statement for the Khovanov homology of 2-periodic links.

==> annular-hopf.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'annular-hopf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{117.20345685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65021392)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{annular-hopf.pdf}}%
    \put(0.22181302,0.29436407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{annular-hopf.pdf}}%
    \put(0.76061996,0.28506638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
  \end{picture}%
\endgroup%


==> atoms.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'atoms.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216.58641905bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78511667)%
    \put(0.17076706,0.93294648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{atoms.pdf}}%
    \put(0.16186314,0.67451972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathscr{A}$}}}%
    \put(0.71294647,0.67451972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathscr{D}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{atoms.pdf}}%
    \put(0.16186314,0.37136307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathscr{B}$}}}%
    \put(0.7089835,0.37136307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathscr{E}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{atoms.pdf}}%
    \put(0.16550012,0.08526057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathscr{C}$}}}%
    \put(0.70932651,0.0839397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathscr{F}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{atoms.pdf}}%
  \end{picture}%
\endgroup%


==> cancel-tau.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cancel-tau.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{579.05517578bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.082017)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cancel-tau.pdf}}%
    \put(0.00069078,1.07138546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.00069078,0.82270449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^\# x$}}}%
    \put(0.23555614,1.07138546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.47042149,1.07138546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.70528685,1.07138546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.67765563,0.8365201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cancel-tau.pdf}}%
    \put(0.93946142,1.07138546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cancel-tau.pdf}}%
    \put(0.00209202,0.6914713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.47182274,0.6914713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.70668806,0.6914713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cancel-tau.pdf}}%
    \put(0.94086263,0.6914713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cancel-tau.pdf}}%
    \put(0.00278282,0.30463424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.70737884,0.30463424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cancel-tau.pdf}}%
    \put(0.9415535,0.30463424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cancel-tau.pdf}}%
    \put(0.23451052,0.82513977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^\# x$}}}%
    \put(0.46937588,0.82513977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^\# x$}}}%
    \put(0.70083455,0.82588856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^\# x$}}}%
    \put(0.93910659,0.82513977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^\# x$}}}%
    \put(0.93910659,0.44595922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^\# x$}}}%
    \put(0.70083455,0.44595922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^\# x$}}}%
    \put(0.23110384,0.44595922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^\# x$}}}%
    \put(0.00314629,0.44595922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^\# x$}}}%
    \put(0.00069078,0.05146557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^\# x$}}}%
    \put(0.24246394,0.05146557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^\# x$}}}%
    \put(0.93910659,0.05146557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^\# x$}}}%
  \end{picture}%
\endgroup%


==> cancellation.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cancellation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{210.08670837bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52616736)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cancellation.pdf}}%
    \put(0.05711945,0.05711927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\mathcal{C},d)$}}}%
    \put(0.72351099,0.05711927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\mathcal{C}',d')$}}}%
  \end{picture}%
\endgroup%


==> diamond.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diamond.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{83.99999964bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00005169)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diamond.pdf}}%
    \put(0.3857143,0.07148028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b \circ a$}}}%
    \put(0.16666666,0.88100409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.73809518,0.92862313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.73809518,0.88100409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.547619,0.69052791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^\#$}}}%
    \put(0.08095238,0.45243272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^\# \circ a$}}}%
    \put(0.78571423,0.45243272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b \circ (\tau^\#)\inv$}}}%
  \end{picture}%
\endgroup%


==> embedded-hopf.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'embedded-hopf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{117.20345685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65021392)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{embedded-hopf.pdf}}%
  \end{picture}%
\endgroup%


==> example-cc.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-cc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{144bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-cc.pdf}}%
    \put(0.17855326,0.59956285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.48410882,0.59956285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.78966437,0.59956285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.78966437,0.18289619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.48410882,0.18289619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.17855326,0.18289619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example-cc.pdf}}%
  \end{picture}%
\endgroup%


==> filtration-ss-example.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'filtration-ss-example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{569.92628203bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17835133)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{filtration-ss-example.pdf}}%
    \put(0.4536261,0.83905966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\mathcal{C}, \partial)$}}}%
    \put(0.21257609,0.42927462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E^0$}}}%
    \put(0.77566983,0.42643871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E^1$}}}%
    \put(0.20548637,0.00247429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E^2$}}}%
    \put(0.67043581,0.00672811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E^3 = E^\infty \cong H_*(\mathcal{C})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{filtration-ss-example.pdf}}%
  \end{picture}%
\endgroup%


==> hopf-res-cube.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hopf-res-cube.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{314.51132466bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76962348)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hopf-res-cube.pdf}}%
    \put(0.24455035,0.69097652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hopf-res-cube.pdf}}%
    \put(0.30803716,0.31630417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hopf-res-cube.pdf}}%
    \put(0.59105008,0.52705057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hopf-res-cube.pdf}}%
    \put(0.59477517,0.12366716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hopf-res-cube.pdf}}%
    \put(0.87348096,0.31508297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.3913575,0.32918128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.34302856,0.32918128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.67497211,0.57845688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.68641844,0.12696281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.96113029,0.36097664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.96367392,0.29738592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.28579691,0.20835892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{00}$}}}%
    \put(0.56559606,0.41184921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{10}$}}}%
    \put(0.57831418,0.00486864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{01}$}}}%
    \put(0.87083147,0.20835892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{11}$}}}%
    \put(0.22220619,1.03503823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22892658\unitlength}\raggedright \end{minipage}}}%
    \put(-0.0448748,0.76795723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.10647844\unitlength}\raggedright \end{minipage}}}%
    \put(0.08167073,0.69292018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Cube($}}}%
    \put(0.3290386,0.694192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$)=$}}}%
  \end{picture}%
\endgroup%


==> hopf-vs-cube.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hopf-vs-cube.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{349.15188767bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69784902)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hopf-vs-cube.pdf}}%
    \put(0.17839313,0.1521723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{00}$}}}%
    \put(0.4499082,0.34807558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{10}$}}}%
    \put(0.44074314,0.00438562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{01}$}}}%
    \put(0.71111257,0.14415287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{11}$}}}%
    \put(-0.01433837,1.16624286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16038865\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hopf-vs-cube.pdf}}%
    \put(0.02315995,0.62990135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scube($}}}%
    \put(0.25056813,0.62990135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$)=$}}}%
    \put(0.16808245,0.33661921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_+\otimes v_+$}}}%
    \put(0.25744182,0.26788121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_-\otimes v_+$}}}%
    \put(0.11423769,0.26788121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_+ \otimes v_-$}}}%
    \put(0.16808245,0.20372575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_- \otimes v_-$}}}%
    \put(0.45219948,0.47867772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_+$}}}%
    \put(0.45219948,0.3984834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_-$}}}%
    \put(0.45219948,0.12353143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_+$}}}%
    \put(0.45219948,0.05479343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_-$}}}%
    \put(0.68361732,0.32974541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_+ \otimes w_+$}}}%
    \put(0.77297672,0.26100741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_- \otimes w_+$}}}%
    \put(0.6206075,0.26215305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_+ \otimes w_-$}}}%
    \put(0.68819986,0.19685195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_- \otimes w_-$}}}%
    \put(0.25744179,0.44201752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial_{00,10}$}}}%
    \put(0.60113177,0.44430878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial_{10,11}$}}}%
    \put(0.3261798,0.23809479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial_{00,01}$}}}%
    \put(0.53697631,0.23809479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial_{01,11}$}}}%
  \end{picture}%
\endgroup%


==> resolution-rule.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'resolution-rule.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{210.08670837bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52616736)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{resolution-rule.pdf}}%
    \put(0.05711927,0.15231806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{crossing}$}}}%
    \put(0.59023246,0.36175539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0\text{-resolution}$}}}%
    \put(0.58642451,0.1408942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1\text{-resolution}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{resolution-rule.pdf}}%
  \end{picture}%
\endgroup%


==> staircase.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'staircase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{88.00868477bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.31805174)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{staircase.pdf}}%
  \end{picture}%
\endgroup%

